The Stellar Population And Origin Of The Mysterious High-Latitude Star Forming Cloud CG 12

The mysterious high galactic latitude cometary globule CG12 has been observed with the ACIS detector on board the Chandra X-ray Observatory. We detect 128 X-ray sources; half are likely young stars formed within the globule's head. This new population of >50 T-Tauri stars and one new embedded protostar is far larger than the previously reported few intermediate-mass and two protostellar members of the cloud. Most of the newly discovered stars have masses 0.2-0.7Mo, and 9-15% have K-band excesses from inner protoplanetary disks. X-ray properties provide an independent distance estimate consistent with CG12's unusual location >200pc above the Galactic plane. The star formation efficiency in CG12 appears to be 15-35%, far above that seen in other triggered molecular globules. The median photometric age found for the T-Tauri population is ~4Myr with a large spread of <1-20Myr and ongoing star formation in the molecular cores. The stellar age and spatial distributions are inconsistent with a simple radiation driven implosion (RDI) model, and suggest either that CG12 is an atypically large shocked globule, or it has been subject to several distinct episodes of triggering and ablation. We report a previously unnoticed group of B-type stars northwest of CG12 which may be the remnants of an OB association which produced multiple supernova explosions that could have shocked and ablated the cloud over a 15-30Myr period. HD120958 (B3e), the most luminous member of the group, may be currently driving an RDI shock into the CG12 cloud.

==> (inline-0) <==
\begin{deluxetable}{cccrccc}
\centering \tabletypesize{\small} \tablewidth{0pt}
\tablecolumns{7}

\tablecaption{CG~12 Observations
\label{observation_journal_table}}

\tablehead{

\colhead{Field} & \colhead{ObsID} & \colhead{Start Time} &
\colhead{Exposure} & \colhead{R.A. (J2000.0)} & \colhead{Decl.
(J2000.0)}
& \colhead{Roll Angle} \\

&&& (ks) & (hh:mm:ss.ss) & (dd:mm:ss.ss) & (deg) }

\startdata
I & 6423 & 2006 Apr 15 16:19:17 & 30.8 & 13:57:44.52 & -39:58:48.31 & 11.5 \\
II & 6424 & 2006 Jun 02 07:25:09 & 3.1 & 13:57:42.87 & -39:43:01.76 & 285.0 \\
III & 6425 & 2006 Apr 13 08:44:08 & 3.1 & 13:56:19.40 & -39:42:47.94 & 14.7 \\
IV & 6426 & 2006 Apr 15 12:54:20 & 3.1 & 13:56:19.40 & -39:58:48.09 & 11.1 \\
\enddata

\tablecomments{ObsID values are from the $Chandra$ Observation
Catalog.  Start Times are in UT.  Exposure times are the sum of
Good Time Intervals (GTIs) for the CCD at the telescope aim point
(CCD3) minus 1.3\% to account for CCD readouts. The aimpoints and
roll angles are obtained from the satellite aspect solution before
astrometric correction was applied.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{crcrrrrrrrrrrrcccccc}
\centering \rotate \tabletypesize{\tiny} \tablewidth{0pt}
\tablecolumns{20}

\tablecaption{Basic Source Properties \label{tbl_bsp}}

\tablehead{ \multicolumn{3}{c}{Source} &
  &
\multicolumn{4}{c}{Position} &
  &
\multicolumn{5}{c}{Extracted Counts} &
  &
\multicolumn{5}{c}{Characteristics} \\
\cline{1-3} \cline{5-8} \cline{10-14} \cline{16-20}

\colhead{Field} & \colhead{Seq} & \colhead{CXOU~J} &
  &
\colhead{$\alpha_{\rm J2000}$} & \colhead{$\delta_{\rm J2000}$} &
\colhead{Err} & \colhead{$\theta$} &
  &
\colhead{Net} & \colhead{$\Delta$Net} & \colhead{Bkgd} &
\colhead{Net} & \colhead{PSF} &
  &
\colhead{Signif} & \colhead{Anom\tablenotemark{a}} & \colhead{Var\tablenotemark{b}} & \colhead{EffExp} & \colhead{Med E}\\

\colhead{} & \colhead{\#} & \colhead{} &
  &
\colhead{(deg)} & \colhead{(deg)} & \colhead{(\arcsec)} &
\colhead{(\arcmin)} &
  &
\colhead{Full} & \colhead{Full} & \colhead{Full} & \colhead{Hard}
& \colhead{Frac} &
  &
\colhead{} & \colhead{} & \colhead{} & \colhead{(ks)} &
\colhead{(keV)}\\

\colhead{(1)} & \colhead{(2)} & \colhead{(3)} &
  &
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} &
  &
\colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} &
\colhead{(12)} &
  &
\colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
& \colhead{(17)} }

\startdata
I & 1 & 135657.01$-$395349.7 & & 209.237580 & -39.897144 & 1.25 & 10.38 & & 8.2 & 5.0 & 10.8 & 6.3 & 0.91 & & 1.5 & .... & a & 20.1 & 2.23 \\
I & 2 & 135702.10$-$395409.6 & & 209.258790 & -39.902694 & 0.67 & 9.37 & & 34.4 & 6.9 & 6.6 & 21.9 & 0.89 & & 4.6 & .... & a & 21.2 & 2.61 \\
I & 3 & 135703.91$-$395455.0 & & 209.266310 & -39.915279 & 1.01 & 8.70 & & 8.4 & 4.3 & 5.6 & 7.5 & 0.90 & & 1.7 & .... & a & 22.5 & 3.73 \\
I & 4 & 135704.65$-$400123.2 & & 209.269380 & -40.023117 & 1.24 & 8.06 & & 4.5 & 3.4 & 3.5 & 2.5 & 0.90 & & 1.1 & g... & \nodata & 22.2 & 3.45 \\
I & 5 & 135706.07$-$395822.2 & & 209.275330 & -39.972848 & 0.35 & 7.38 & & 64.2 & 8.7 & 2.8 & 22.3 & 0.90 & & 7.0 & .... & a & 24.6 & 1.61 \\
I & 6 & 135708.01$-$395821.9 & & 209.283380 & -39.972767 & 0.65 & 7.01 & & 13.1 & 4.5 & 2.9 & 8.1 & 0.90 & & 2.6 & .... & a & 25.0 & 3.04 \\
I & 7 & 135709.47$-$400142.7 & & 209.289470 & -40.028538 & 0.44 & 7.32 & & 39.4 & 7.0 & 2.6 & 9.4 & 0.89 & & 5.2 & .... & a & 22.7 & 1.47 \\
I & 8 & 135709.55$-$400528.4 & & 209.289810 & -40.091237 & 1.21 & 9.45 & & 6.5 & 4.2 & 6.5 & 1.9 & 0.89 & & 1.4 & .... & a & 20.6 & 3.79 \\
I & 9 & 135711.34$-$400234.7 & & 209.297260 & -40.042982 & 0.20 & 7.39 & & 201.1 & 14.8 & 2.9 & 11.1 & 0.90 & & 13.1 & .... & a & 24.1 & 1.10 \\
I & 10 & 135712.03$-$400050.2 & & 209.300140 & -40.013965 & 0.36 & 6.55 & & 41.8 & 7.1 & 1.2 & 5.2 & 0.90 & & 5.5 & g... & \nodata & 14.2 & 1.16 \\
I & 11 & 135712.31$-$400026.5 & & 209.301316 & -40.007375 & 0.46 & 6.39 & & 22.3 & 5.4 & 1.7 & 7.9 & 0.90 & & 3.7 & .... & a & 22.8 & 1.55 \\
I & 12 & 135713.12$-$400754.7 & & 209.304700 & -40.131877 & 1.09 & 10.91 & & 15.4 & 5.9 & 12.6 & 4.6 & 0.90 & & 2.4 & .... & a & 21.0 & 1.77 \\
I & 13 & 135716.11$-$400000.8 & & 209.317150 & -40.000243 & 0.69 & 5.58 & & 5.6 & 3.2 & 1.4 & 4.1 & 0.90 & & 1.5 & .... & a & 27.0 & 3.13 \\
I & 14 & 135716.75$-$395234.2 & & 209.319800 & -39.876190 & 0.47 & 8.20 & & 50.6 & 8.0 & 5.4 & 13.1 & 0.91 & & 5.9 & .... & a & 22.9 & 1.50 \\
I & 15 & 135716.93$-$400049.7 & & 209.320560 & -40.013822 & 0.70 & 5.66 & & 5.8 & 3.2 & 1.2 & 4.2 & 0.90 & & 1.5 & .... & a & 25.7 & 3.74 \\
I & 16 & 135717.03$-$395657.1 & & 209.320970 & -39.949204 & 0.45 & 5.59 & & 13.0 & 4.3 & 1.0 & 10.3 & 0.91 & & 2.7 & .... & a & 26.5 & 3.67 \\
I & 17 & 135717.06$-$395710.5 & & 209.321110 & -39.952928 & 0.33 & 5.51 & & 25.1 & 5.6 & 0.9 & 0.4 & 0.91 & & 4.1 & g... & \nodata & 23.6 & 1.00 \\
I & 18 & 135717.70$-$400057.7 & & 209.323780 & -40.016043 & 0.40 & 5.57 & & 18.8 & 5.0 & 1.2 & 9.3 & 0.90 & & 3.4 & .... & b & 24.7 & 1.85 \\
I & 19 & 135719.53$-$395543.6 & & 209.331375 & -39.928782 & 0.31 & 5.70 & & 30.0 & 6.1 & 1.0 & 11.3 & 0.91 & & 4.5 & g... & \nodata & 22.7 & 1.70 \\
I & 20 & 135719.80$-$395426.2 & & 209.332527 & -39.907288 & 0.72 & 6.45 & & 7.4 & 3.5 & 1.6 & 1.9 & 0.90 & & 1.8 & .... & a & 25.1 & 1.70 \\
I & 21 & 135721.59$-$395255.1 & & 209.339986 & -39.881984 & 0.52 & 7.35 & & 25.3 & 5.8 & 2.7 & 9.3 & 0.89 & & 4.0 & .... & a & 23.9 & 1.79 \\
I & 22 & 135722.99$-$400609.8 & & 209.345811 & -40.102729 & 0.89 & 8.44 & & 9.6 & 4.4 & 5.4 & 2.7 & 0.90 & & 1.9 & g... & \nodata & 20.5 & 1.73 \\
I & 23 & 135723.21$-$395749.6 & & 209.346750 & -39.963795 & 0.16 & 4.20 & & 44.5 & 7.2 & 0.5 & 4.6 & 0.90 & & 5.7 & .... & a & 28.1 & 1.03 \\
I & 24 & 135724.23$-$400112.3 & & 209.350960 & -40.020094 & 0.12 & 4.57 & & 109.4 & 11.0 & 0.6 & 72.5 & 0.90 & & 9.5 & .... & a & 25.8 & 2.69 \\
I & 25 & 135724.84$-$395512.0 & & 209.353501 & -39.920011 & 0.48 & 5.22 & & 8.8 & 3.7 & 1.2 & 6.1 & 0.91 & & 2.1 & .... & a & 26.6 & 2.31 \\
I & 26 & 135725.67$-$395608.0 & & 209.356960 & -39.935574 & 0.19 & 4.50 & & 38.5 & 6.8 & 0.5 & 12.6 & 0.89 & & 5.3 & .... & b & 27.4 & 1.57 \\
I & 27 & 135725.84$-$395837.2 & & 209.357680 & -39.977017 & 0.26 & 3.59 & & 12.6 & 4.1 & 0.4 & 0.7 & 0.89 & & 2.7 & .... & a & 28.8 & 0.99 \\
I & 28 & 135725.96$-$395303.0 & & 209.358180 & -39.884182 & 0.52 & 6.77 & & 18.6 & 5.1 & 2.4 & 14.3 & 0.89 & & 3.3 & .... & a & 23.0 & 3.86 \\
I & 29 & 135726.01$-$395627.0 & & 209.358409 & -39.940860 & 0.26 & 4.26 & & 17.5 & 4.8 & 0.5 & 2.6 & 0.90 & & 3.3 & .... & a & 27.8 & 1.22 \\
I & 30 & 135726.93$-$400459.3 & & 209.362228 & -40.083166 & 0.66 & 7.04 & & 11.7 & 4.3 & 2.3 & 6.5 & 0.90 & & 2.4 & g... & \nodata & 22.6 & 2.04 \\
I & 31 & 135727.30$-$395714.8 & & 209.363763 & -39.954133 & 0.38 & 3.65 & & 5.7 & 3.0 & 0.3 & 5.8 & 0.90 & & 1.6 & .... & a & 28.5 & 5.16 \\
I & 32 & 135727.52$-$400032.1 & & 209.364700 & -40.008920 & 0.36 & 3.69 & & 6.7 & 3.2 & 0.3 & 4.8 & 0.89 & & 1.8 & g... & \nodata & 25.6 & 3.32 \\
I & 33 & 135727.84$-$395602.5 & & 209.366020 & -39.934051 & 0.19 & 4.23 & & 31.5 & 6.2 & 0.5 & 22.7 & 0.89 & & 4.7 & .... & a & 27.5 & 2.56 \\
I & 34 & 135728.00$-$400845.9 & & 209.366700 & -40.146102 & 2.20 & 10.45 & & 6.6 & 3.7 & 3.4 & 3.6 & 0.90 & & 1.5 & ge.. & \nodata & 5.3 & 3.27 \\
I & 35 & 135728.46$-$400500.6 & & 209.368622 & -40.083516 & 0.68 & 6.93 & & 9.9 & 4.0 & 2.1 & 0.8 & 0.89 & & 2.2 & .... & a & 24.2 & 0.93 \\
I & 36 & 135732.16$-$395836.4 & & 209.384027 & -39.976781 & 0.27 & 2.38 & & 5.8 & 3.0 & 0.2 & 0.9 & 0.89 & & 1.6 & .... & a & 29.8 & 1.03 \\
I & 37 & 135733.02$-$395752.6 & & 209.387610 & -39.964632 & 0.09 & 2.39 & & 49.8 & 7.6 & 0.2 & 18.9 & 0.89 & & 6.1 & .... & b & 29.5 & 1.63 \\
I & 38 & 135734.10$-$400300.4 & & 209.392116 & -40.050133 & 0.55 & 4.65 & & 4.5 & 2.8 & 0.5 & 2.7 & 0.89 & & 1.3 & .... & a & 28.6 & 3.60 \\
I & 39 & 135734.99$-$395130.0 & & 209.395832 & -39.858361 & 0.91 & 7.53 & & 8.4 & 4.0 & 3.6 & 3.5 & 0.89 & & 1.8 & .... & a & 21.3 & 1.91 \\
I & 40 & 135735.90$-$395518.4 & & 209.399585 & -39.921800 & 0.30 & 3.87 & & 11.6 & 4.0 & 0.4 & 8.7 & 0.90 & & 2.5 & g... & \nodata & 24.2 & 2.91 \\
I & 41 & 135737.47$-$395559.8 & & 209.406151 & -39.933285 & 0.37 & 3.12 & & 4.7 & 2.8 & 0.3 & 1.8 & 0.90 & & 1.4 & .... & a & 28.6 & 1.70 \\
I & 42 & 135738.25$-$395948.1 & & 209.409381 & -39.996701 & 0.17 & 1.56 & & 10.9 & 3.8 & 0.1 & 3.9 & 0.89 & & 2.5 & g... & \nodata & 15.7 & 1.95 \\
I & 43 & 135738.39$-$400153.9 & & 209.409979 & -40.031663 & 0.22 & 3.31 & & 13.7 & 4.3 & 0.3 & 6.8 & 0.89 & & 2.8 & .... & a & 28.6 & 1.95 \\
I & 44 & 135738.44$-$400347.6 & & 209.410170 & -40.063249 & 0.29 & 5.12 & & 24.9 & 5.6 & 1.1 & 2.2 & 0.90 & & 4.0 & .... & b & 28.1 & 1.28 \\
I & 45 & 135738.92$-$395558.4 & & 209.412181 & -39.932889 & 0.10 & 3.03 & & 64.7 & 8.6 & 0.3 & 33.8 & 0.90 & & 7.1 & .... & a & 28.7 & 2.07 \\
I & 46 & 135738.96$-$395601.2 & & 209.412345 & -39.933668 & 0.08 & 2.98 & & 88.7 & 9.9 & 0.3 & 57.8 & 0.90 & & 8.5 & .... & a & 28.7 & 2.65 \\
I & 47 & 135739.74$-$395403.7 & & 209.415615 & -39.901054 & 0.36 & 4.83 & & 15.4 & 4.5 & 0.6 & 4.6 & 0.90 & & 3.0 & g... & \nodata & 18.0 & 1.20 \\
I & 48 & 135740.17$-$400325.0 & & 209.417393 & -40.056956 & 0.27 & 4.69 & & 22.3 & 5.3 & 0.7 & 4.5 & 0.91 & & 3.8 & .... & a & 25.8 & 1.03 \\
I & 49 & 135740.72$-$400130.6 & & 209.419693 & -40.025179 & 0.27 & 2.80 & & 6.8 & 3.2 & 0.2 & 6.8 & 0.89 & & 1.8 & .... & a & 30.2 & 2.97 \\
I & 50 & 135741.23$-$400137.5 & & 209.421810 & -40.027086 & 0.20 & 2.89 & & 13.8 & 4.3 & 0.2 & 2.8 & 0.89 & & 2.8 & .... & a & 29.6 & 1.20 \\
I & 51 & 135741.35$-$400502.5 & & 209.422313 & -40.084031 & 0.57 & 6.27 & & 11.5 & 4.1 & 1.5 & 3.9 & 0.90 & & 2.4 & .... & a & 27.1 & 1.45 \\
I & 52 & 135741.76$-$400239.0 & & 209.424040 & -40.044179 & 0.44 & 3.88 & & 4.6 & 2.8 & 0.4 & 4.7 & 0.89 & & 1.4 & .... & a & 29.4 & 4.75 \\
I & 53 & 135741.91$-$400605.0 & & 209.424660 & -40.101402 & 0.85 & 7.30 & & 7.3 & 3.7 & 2.7 & 5.1 & 0.89 & & 1.7 & .... & a & 24.6 & 2.17 \\
I & 54 & 135742.28$-$395846.7 & & 209.426185 & -39.979655 & 0.06 & 0.43 & & 80.8 & 9.5 & 0.2 & 70.9 & 0.90 & & 8.1 & .... & c & 30.5 & 3.18 \\
I & 55 & 135742.89$-$400227.4 & & 209.428717 & -40.040969 & 0.11 & 3.67 & & 78.7 & 9.4 & 0.3 & 5.7 & 0.90 & & 7.9 & .... & a & 29.0 & 1.16 \\
I & 56 & 135743.83$-$395404.6 & & 209.432660 & -39.901288 & 0.44 & 4.73 & & 9.3 & 3.7 & 0.7 & 3.5 & 0.89 & & 2.2 & .... & a & 25.5 & 1.55 \\
I & 57 & 135743.94$-$395847.1 & & 209.433110 & -39.979759 & 0.06 & 0.12 & & 73.8 & 9.1 & 0.2 & 16.9 & 0.90 & & 7.7 & .... & a & 30.6 & 1.32 \\
I & 58 & 135744.13$-$395844.1 & & 209.433880 & -39.978938 & 0.12 & 0.10 & & 19.9 & 5.0 & 0.1 & 8.9 & 0.90 & & 3.6 & .... & a & 30.5 & 1.91 \\
I & 59 & 135744.48$-$400445.9 & & 209.435360 & -40.079443 & 0.61 & 5.96 & & 8.4 & 3.7 & 1.6 & 4.9 & 0.90 & & 2.0 & .... & a & 27.5 & 2.17 \\
I & 60 & 135744.98$-$400154.3 & & 209.437430 & -40.031771 & 0.28 & 3.10 & & 7.8 & 3.4 & 0.2 & 5.8 & 0.90 & & 2.0 & g... & \nodata & 26.4 & 2.30 \\
I & 61 & 135745.11$-$400107.0 & & 209.438000 & -40.018635 & 0.07 & 2.32 & & 80.8 & 9.5 & 0.2 & 10.9 & 0.89 & & 8.0 & .... & a & 28.5 & 1.06 \\
I & 62 & 135747.13$-$400631.7 & & 209.446390 & -40.108819 & 0.63 & 7.74 & & 20.3 & 5.4 & 3.7 & 8.4 & 0.89 & & 3.4 & .... & a & 25.4 & 1.47 \\
I & 63 & 135748.43$-$395650.0 & & 209.451804 & -39.947247 & 0.22 & 2.11 & & 7.8 & 3.4 & 0.2 & 6.9 & 0.89 & & 2.0 & .... & a & 29.7 & 2.80 \\
I & 64 & 135749.94$-$395512.7 & & 209.458085 & -39.920220 & 0.20 & 3.74 & & 23.5 & 5.4 & 0.5 & 3.7 & 0.89 & & 3.9 & .... & a & 28.4 & 1.18 \\
I & 65 & 135752.62$-$400238.1 & & 209.469270 & -40.043940 & 0.46 & 4.13 & & 5.5 & 3.0 & 0.5 & 5.6 & 0.90 & & 1.5 & .... & a & 26.9 & 3.85 \\
I & 66 & 135753.12$-$395546.7 & & 209.471341 & -39.929653 & 0.05 & 3.44 & & 329.6 & 18.7 & 0.4 & 136.7 & 0.89 & & 17.2 & .... & a & 28.8 & 1.70 \\
I & 67 & 135753.16$-$400148.5 & & 209.471519 & -40.030144 & 0.30 & 3.43 & & 8.7 & 3.5 & 0.3 & 6.8 & 0.89 & & 2.1 & .... & a & 29.4 & 3.31 \\
I & 68 & 135753.75$-$395730.9 & & 209.473997 & -39.958600 & 0.15 & 2.19 & & 16.9 & 4.6 & 0.1 & 1.9 & 0.89 & & 3.2 & .... & a & 27.1 & 1.03 \\
I & 69 & 135754.33$-$395522.0 & & 209.476393 & -39.922805 & 0.10 & 3.92 & & 103.5 & 10.7 & 0.5 & 3.7 & 0.90 & & 9.2 & .... & a & 26.3 & 1.09 \\
I & 70 & 135754.49$-$400430.3 & & 209.477060 & -40.075099 & 0.08 & 6.01 & & 606.7 & 25.2 & 2.3 & 141.5 & 0.91 & & 23.6 & .... & c & 27.1 & 1.41 \\
I & 71 & 135754.52$-$395735.7 & & 209.477187 & -39.959917 & 0.22 & 2.26 & & 8.8 & 3.5 & 0.2 & 6.9 & 0.90 & & 2.1 & .... & a & 28.2 & 3.07 \\
I & 72 & 135755.70$-$395923.2 & & 209.482109 & -39.989788 & 0.16 & 2.22 & & 15.8 & 4.5 & 0.2 & 0.9 & 0.89 & & 3.1 & .... & a & 29.7 & 1.13 \\
I & 73 & 135755.86$-$395354.0 & & 209.482760 & -39.898356 & 0.46 & 5.36 & & 10.7 & 4.0 & 1.3 & 1.2 & 0.91 & & 2.3 & .... & a & 26.6 & 1.09 \\
I & 74 & 135756.05$-$400418.7 & & 209.483570 & -40.071875 & 0.14 & 5.93 & & 199.8 & 14.7 & 2.2 & 15.5 & 0.90 & & 13.1 & .... & a & 27.2 & 1.16 \\
I & 75 & 135757.00$-$395210.5 & & 209.487505 & -39.869595 & 0.37 & 7.05 & & 43.1 & 7.3 & 2.9 & 12.1 & 0.90 & & 5.5 & .... & a & 23.4 & 1.61 \\
I & 76 & 135757.23$-$400434.0 & & 209.488500 & -40.076120 & 0.60 & 6.25 & & 10.9 & 4.1 & 2.1 & 1.6 & 0.90 & & 2.3 & .... & a & 26.8 & 1.66 \\
I & 77 & 135757.86$-$400034.5 & & 209.491124 & -40.009595 & 0.21 & 3.11 & & 13.7 & 4.3 & 0.3 & 7.8 & 0.89 & & 2.8 & .... & a & 29.2 & 2.07 \\
I & 78 & 135758.38$-$395313.5 & & 209.493257 & -39.887103 & 0.47 & 6.18 & & 16.1 & 4.8 & 1.9 & 5.8 & 0.90 & & 3.0 & .... & a & 24.1 & 1.66 \\
I & 79 & 135758.41$-$395921.8 & & 209.493380 & -39.989391 & 0.09 & 2.71 & & 73.8 & 9.1 & 0.2 & 6.9 & 0.89 & & 7.7 & g... & \nodata & 23.8 & 1.07 \\
I & 80 & 135800.02$-$395551.3 & & 209.500088 & -39.930935 & 0.28 & 4.18 & & 14.4 & 4.4 & 0.6 & 1.6 & 0.89 & & 2.9 & .... & a & 28.1 & 0.96 \\
I & 81 & 135803.45$-$395750.4 & & 209.514410 & -39.964014 & 0.15 & 3.75 & & 42.5 & 7.1 & 0.5 & 0.0 & 0.90 & & 5.6 & .... & a & 28.9 & 0.82 \\
I & 82 & 135805.13$-$400316.4 & & 209.521400 & -40.054557 & 0.44 & 5.96 & & 16.4 & 4.8 & 1.6 & 6.9 & 0.90 & & 3.1 & .... & a & 25.1 & 1.86 \\
I & 83 & 135805.27$-$395928.2 & & 209.521963 & -39.991168 & 0.19 & 4.03 & & 32.6 & 6.3 & 0.4 & 9.7 & 0.90 & & 4.8 & g... & \nodata & 24.8 & 1.55 \\
I & 84 & 135805.93$-$395357.6 & & 209.524710 & -39.899349 & 0.43 & 6.35 & & 22.0 & 5.4 & 2.0 & 0.8 & 0.91 & & 3.7 & g... & \nodata & 18.1 & 1.01 \\
I & 85 & 135806.86$-$400336.6 & & 209.528601 & -40.060190 & 0.37 & 6.43 & & 31.0 & 6.3 & 2.0 & 10.6 & 0.90 & & 4.6 & .... & a & 26.5 & 1.77 \\
I & 86 & 135808.18$-$395949.8 & & 209.534120 & -39.997189 & 0.22 & 4.64 & & 33.3 & 6.3 & 0.7 & 14.5 & 0.89 & & 4.8 & .... & a & 27.7 & 1.76 \\
I & 87 & 135808.79$-$395335.5 & & 209.536630 & -39.893215 & 0.31 & 6.98 & & 60.9 & 8.5 & 2.1 & 32.6 & 0.89 & & 6.8 & g... & \nodata & 16.2 & 2.01 \\
I & 88 & 135809.96$-$395243.9 & & 209.541530 & -39.878883 & 0.68 & 7.79 & & 15.4 & 4.9 & 3.6 & 8.0 & 0.89 & & 2.8 & .... & a & 22.3 & 2.08 \\
I & 89 & 135814.01$-$400338.1 & & 209.558390 & -40.060602 & 0.77 & 7.43 & & 9.7 & 4.1 & 3.3 & 8.8 & 0.90 & & 2.1 & .... & b & 25.1 & 3.83 \\
I & 90 & 135818.24$-$395640.5 & & 209.576018 & -39.944607 & 0.49 & 6.80 & & 24.1 & 5.6 & 1.9 & 2.7 & 0.89 & & 3.9 & .... & a & 23.6 & 1.12 \\
I & 91 & 135819.05$-$395743.6 & & 209.579406 & -39.962114 & 0.88 & 6.70 & & 6.3 & 3.4 & 1.7 & 5.9 & 0.89 & & 1.6 & .... & a & 23.8 & 3.55 \\
I & 92 & 135825.59$-$395819.0 & & 209.606638 & -39.971947 & 0.95 & 7.88 & & 8.6 & 4.0 & 3.4 & 0.8 & 0.89 & & 1.9 & g... & \nodata & 21.1 & 0.90 \\
I & 93 & 135828.51$-$395703.9 & & 209.618817 & -39.951088 & 1.59 & 8.60 & & 4.6 & 3.7 & 5.4 & 4.5 & 0.90 & & 1.1 & ge.. & \nodata & 15.3 & 5.76 \\
II & 1 & 135650.79$-$393750.1 &  &  209.211628 & -39.630588 &  2.00 & 11.29 &  &     9.7 &   3.8 &   1.3 &     4.1 & 0.90 &  &   2.2 &  .... & a &    2.1 & 1.61 \\
II & 2 & 135705.32$-$394644.0 &  &  209.272175 & -39.778915 &  1.14 &  8.11 &  &     8.5 &   3.5 &   0.5 &     0.6 & 0.90 &  &   2.0 &  .... & b &    2.4 & 1.80 \\
II & 3 & 135723.05$-$393733.5 &  &  209.346059 & -39.625979 &  0.82 &  6.67 &  &     7.8 &   3.4 &   0.2 &     2.8 & 0.89 &  &   2.0 &  .... & a &    2.5 & 1.74 \\
II & 4 & 135724.13$-$395112.6 &  &  209.350578 & -39.853513 &  1.48 &  8.94 &  &     6.4 &   3.2 &   0.6 &     0.6 & 0.90 &  &   1.7 &  .... & a &    2.3 & 1.09 \\
II & 5 & 135724.90$-$393550.3 &  &  209.353780 & -39.597320 &  0.98 &  7.98 &  &    11.6 &   4.0 &   0.4 &     0.0 & 0.90 &  &   2.5 &  .... & a &    2.2 & 1.07 \\
II & 6 & 135733.00$-$394652.4 &  &  209.387539 & -39.781243 &  0.50 &  4.29 &  &     4.9 &   2.8 &   0.1 &     2.0 & 0.89 &  &   1.5 &  .... & b &    2.7 & 1.73 \\
II & 7 & 135740.45$-$393543.1 &  &  209.418564 & -39.595325 &  0.51 &  7.32 &  &    30.7 &   6.1 &   0.3 &     7.8 & 0.90 &  &   4.6 &  g... & \nodata &    2.4 & 1.25 \\
II & 8 & 135747.35$-$394730.1 &  &  209.447304 & -39.791695 &  0.48 &  4.55 &  &     7.9 &   3.4 &   0.1 &     0.0 & 0.91 &  &   2.0 &  .... & a &    2.7 & 1.04 \\
II & 9 & 135753.08$-$394332.1 &  &  209.471201 & -39.725588 &  0.19 &  2.03 &  &    11.0 &   3.8 &   0.0 &     3.0 & 0.89 &  &   2.5 &  .... & a &    3.0 & 1.22 \\
II & 10 & 135800.20$-$395003.8 &  &  209.500835 & -39.834416 &  0.85 &  7.78 &  &    13.6 &   4.3 &   0.4 &     1.8 & 0.90 &  &   2.8 &  .... & b &    2.3 & 1.10 \\
II & 11 & 135802.32$-$395002.4 &  &  209.509678 & -39.834026 &  1.47 &  7.95 &  &     4.6 &   2.8 &   0.4 &     4.8 & 0.90 &  &   1.3 &  .... & a &    2.4 & 4.11 \\
II & 12 & 135808.06$-$394319.4 &  &  209.533621 & -39.722060 &  0.30 &  4.85 &  &    20.9 &   5.1 &   0.1 &     5.0 & 0.89 &  &   3.7 &  .... & b &    2.6 & 1.09 \\
II & 13 & 135809.81$-$393544.4 &  &  209.540881 & -39.595672 &  1.63 &  8.94 &  &     5.5 &   3.0 &   0.5 &     3.6 & 0.90 &  &   1.5 &  .... & a &    2.2 & 4.66 \\
II & 14 & 135817.30$-$394226.0 &  &  209.572109 & -39.707235 &  1.10 &  6.65 &  &     4.7 &   2.8 &   0.3 &     4.8 & 0.90 &  &   1.4 &  .... & a &    2.5 & 3.64 \\
III & 1 & 135545.24$-$394715.6 &  &  208.938512 & -39.787686 &  1.06 &  7.94 &  &     8.5 &   3.5 &   0.5 &     3.8 & 0.89 &  &   2.1 &  .... & a &    2.4 & 1.50 \\
III & 2 & 135609.27$-$394516.7 &  &  209.038653 & -39.754653 &  0.35 &  3.15 &  &     5.0 &   2.8 &   0.0 &     3.0 & 0.89 &  &   1.5 &  .... & a &    3.0 & 2.26 \\
III & 3 & 135612.23$-$394503.3 &  &  209.050995 & -39.750940 &  0.28 &  2.64 &  &     6.0 &   3.0 &   0.0 &     1.0 & 0.90 &  &   1.7 &  .... & a &    3.0 & 1.19 \\
III & 4 & 135617.60$-$393918.2 &  &  209.073348 & -39.655064 &  0.09 &  3.51 &  &   102.0 &  10.6 &   0.0 &     7.0 & 0.89 &  &   9.2 &  .... & a &    2.9 & 1.04 \\
III & 5 & 135628.82$-$393944.9 &  &  209.120117 & -39.662490 &  0.25 &  3.55 &  &    13.0 &   4.1 &   0.0 &     7.0 & 0.89 &  &   2.8 &  .... & a &    2.9 & 2.12 \\
III & 6 & 135629.78$-$394000.5 &  &  209.124093 & -39.666816 &  0.31 &  3.43 &  &     8.0 &   3.4 &   0.0 &     2.0 & 0.89 &  &   2.0 &  .... & a &    2.9 & 1.51 \\
III & 7 & 135645.86$-$394551.7 &  &  209.191100 & -39.764368 &  0.62 &  5.94 &  &     8.9 &   3.5 &   0.1 &     2.9 & 0.90 &  &   2.2 &  .... & a &    2.4 & 1.48 \\
III & 8 & 135647.84$-$394456.0 &  &  209.199342 & -39.748896 &  0.27 &  5.87 &  &    46.9 &   7.4 &   0.1 &     0.9 & 0.90 &  &   5.9 &  .... & b &    2.7 & 1.01 \\
III & 9 & 135653.62$-$394307.8 &  &  209.223442 & -39.718845 &  0.77 &  6.59 &  &     8.8 &   3.5 &   0.2 &     4.9 & 0.89 &  &   2.1 &  .... & a &    2.6 & 2.68 \\
IV & 1 & 135542.11$-$400258.4 &  &  208.925468 & -40.049574 &  1.23 &  8.27 &  &     7.5 &   3.4 &   0.5 &     3.7 & 0.89 &  &   1.9 &  .... & a &    2.3 & 1.99 \\
IV & 2 & 135543.16$-$395930.6 &  &  208.929866 & -39.991841 &  0.84 &  6.98 &  &     9.7 &   3.7 &   0.3 &     1.9 & 0.91 &  &   2.3 &  .... & a &    2.5 & 1.06 \\
IV & 3 & 135544.12$-$395818.1 &  &  208.933845 & -39.971716 &  0.32 &  6.78 &  &    55.8 &   8.0 &   0.2 &     3.9 & 0.90 &  &   6.5 &  .... & a &    2.5 & 1.03 \\
IV & 4 & 135600.77$-$400040.8 &  &  209.003224 & -40.011360 &  0.41 &  4.03 &  &     7.0 &   3.2 &   0.0 &     0.0 & 0.90 &  &   1.8 &  .... & a &    2.6 & 0.85 \\
IV & 5 & 135608.75$-$395440.9 &  &  209.036497 & -39.911368 &  0.34 &  4.60 &  &    14.9 &   4.4 &   0.1 &     3.9 & 0.91 &  &   3.0 &  .... & b &    2.7 & 1.38 \\
IV & 6 & 135628.52$-$400022.6 &  &  209.118870 & -40.006280 &  0.22 &  2.35 &  &     9.0 &   3.5 &   0.0 &     2.0 & 0.89 &  &   2.2 &  .... & a &    3.0 & 1.45 \\
IV & 7 & 135632.73$-$395830.6 &  &  209.136378 & -39.975186 &  0.32 &  2.57 &  &     5.0 &   2.8 &   0.0 &     2.0 & 0.89 &  &   1.5 &  .... & a &    2.9 & 1.51 \\
IV & 8 & 135635.51$-$395647.6 &  &  209.147971 & -39.946560 &  0.30 &  3.68 &  &    10.0 &   3.7 &   0.0 &     5.0 & 0.89 &  &   2.3 &  .... & a &    2.7 & 1.48 \\
IV & 9 & 135637.93$-$395810.7 &  &  209.158048 & -39.969665 &  0.43 &  3.60 &  &     5.0 &   2.8 &   0.0 &     0.0 & 0.89 &  &   1.5 &  .... & a &    2.9 & 1.15 \\
IV & 10 & 135640.74$-$400710.2 &  &  209.169789 & -40.119524 &  2.27 &  9.31 &  &     6.4 &   3.2 &   0.6 &     1.5 & 0.90 &  &   1.7 &  ge.. & \nodata &    1.4 & 1.77 \\
IV & 11 & 135644.43$-$400004.1 &  &  209.185160 & -40.001161 &  0.31 &  4.96 &  &    21.9 &   5.2 &   0.1 &    11.0 & 0.91 &  &   3.8 &  .... & a &    2.7 & 1.83 \\
IV & 12 & 135705.14$-$400351.4 &  &  209.271443 & -40.064305 &  1.76 & 10.11 &  &     7.1 &   3.4 &   0.9 &     4.5 & 0.90 &  &   1.8 &  .... & a &    2.2 & 2.64 \\
\enddata

\tablecomments{Column 1: $Chandra$ ACIS-I fields surveyed in the
CG~12 region (I - primary pointing; II, III, and IV - secondary
pointings). Column 2: X-ray source number. Column 3: IAU
designation. Columns 4-5: Right ascension and declination for
epoch J2000.0 in degrees. Column 6: Positional uncertainty. Column
7: Off-axis angle. Columns 8-9: Estimated net counts from
extracted area in total energy band $(0.5-8.0)$ keV and their
1\/$\sigma$ errors. Column 10: Estimated background counts from
extracted area in total energy band. Column 11: Estimated net
counts from extracted area in hard energy band $(2-8)$ keV. Column
12: Fraction of the PSF at the fiducial energy of 1.497 keV
enclosed within the extracted area. Note that a reduced PSF
fraction (significantly below 90\%) may indicate that the source
is in a crowded region or on the edge of the field. Column 13:
Source significance in sigma. Column 14. Source anomalies
described by a set of flags, see the text note$^{\rm{a}}$ below
for details. Column 15: Variability characterization based on K-S
statistics, see the text note$^{\rm{b}}$ below for details. Column
16: Source effective exposure in ks. Column 17: The
background-corrected median photon energy in the total $0.5-8$ keV
energy band.}

\tablenotetext{a}{ Source anomalies:  g = fractional time that
source was on a detector (FRACEXPO from {\em mkarf}) is $<0.9$ ; e
= source on field edge; p = source piled up; s = source on readout
streak.}

\tablenotetext{b}{ Source variability:  a = no evidence for
variability; b = possibly variable; c = definitely variable. No
test is performed for sources with fewer than 4 total full-band
counts. No value is reported for sources in chip gaps or on field
edges.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{rrcrrccccrrrr}
\centering \rotate \tabletypesize{\scriptsize} \tablewidth{0pt}
\tablecolumns{13}

\tablecaption{X-ray Spectroscopy for Photometrically Selected
Sources:  Thermal Plasma Fits \label{tbl_thermal_spectroscopy}}

\tablehead{ \multicolumn{5}{c}{Source} &
  &
\multicolumn{2}{c}{Spectral Fit\tablenotemark{a}} &
  &
\multicolumn{4}{c}{X-ray Luminosities\tablenotemark{b}} \\
\cline{1-5} \cline{7-8} \cline{10-13}

\colhead{Field} & \colhead{Seq} & \colhead{CXOU J} & \colhead{Net}
& \colhead{Med E} &
  &
\colhead{$\log N_H$} & \colhead{$kT$} &
  &
\colhead{$\log L_h$} & \colhead{$\log L_{h,c}$} & \colhead{$\log
L_t$} & \colhead{$\log L_{t,c}$} \\

\colhead{} & \colhead{\#} & \colhead{} & \colhead{(counts)} &
\colhead{(keV)} &
  &
\colhead{(cm$^{-2}$)} & \colhead{(keV)} &
  &
\multicolumn{4}{c}{(ergs s$^{-1}$)} \\

\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} &
  &
\colhead{(6)} & \colhead{(7)} &
  &
\colhead{(8)} & \colhead{(9)} & \colhead{(10)} &\colhead{(11)} }

\startdata
I & 2 & 135702.10$-$395409.6 &    34.4 &  2.61 &  &  {\tiny $-1.0$} 21.7 {\tiny $+0.5$} & {\tiny $-11.7$} 13.0 \phantom{{\tiny $-11.7$}}         &  & 29.71 & 29.73 & 29.80 & 29.90\\
I & 5 & 135706.07$-$395822.2 &    64.2 &  1.61 &  &   20.0  &                                                 11.7                                &  & 29.82 & 29.82 & 29.99 & 29.99\\
I & 7 & 135709.47$-$400142.7 &    39.4 &  1.47 &  &   21.5  &  2.5                                                                                &  & 29.49 & 29.51 & 29.72 & 29.88\\
I & 9 & 135711.34$-$400234.7 &   201.1 &  1.10 &  &   20.0  &  1.2                                                                                &  & 29.49 & 29.49 & 30.26 & 30.26\\
I & 10 & 135712.03$-$400050.2 &    41.8 &  1.16 &  &   20.0 &  1.2                                                                                &  & 29.08 & 29.08 & 29.82 & 29.83\\
I & 11 & 135712.31$-$400026.5 &    22.3 &  1.55 &  &  \phantom{{\tiny $+0.3$}} 21.6 {\tiny $+0.3$} & {\tiny $-1.4$} 2.6 \phantom{{\tiny $-1.4$}} &  & 29.25 & 29.27 & 29.45 & 29.63\\
I & 14 & 135716.75$-$395234.2 &    50.6 &  1.50 &  &   21.6  &  4.1                                                                               &  & 29.76 & 29.78 & 29.91 & 30.05\\
I & 17 & 135717.06$-$395710.5 &    25.1 &  1.00 &  &   20.0  &  0.8                                                                               &  & 28.21 & 28.21 & 29.36 & 29.37\\
I & 19 & 135719.53$-$395543.6 &    30.0 &  1.70 &  &  {\tiny $-0.9$} 21.7 {\tiny $+0.5$} &  3.9                                                   &  & 29.62 & 29.64 & 29.76 & 29.92\\
I & 21 & 135721.59$-$395255.1 &    25.3 &  1.79 &  &   21.0  &  15.0                                                                              &  & 29.43 & 29.43 & 29.56 & 29.57\\
I & 23 & 135723.21$-$395749.6 &    44.5 &  1.03 &  &   20.0  &  1.1                                                                               &  & 28.65 & 28.65 & 29.53 & 29.53\\
I & 24 & 135724.23$-$400112.3 &   109.4 &  2.69 &  &  {\tiny $-0.2$} 22.2 {\tiny $+0.2$} & {\tiny $-4.0$} 6.8 \phantom{{\tiny $-4.0$}}           &  & 30.35 & 30.42 & 30.40 & 30.62\\
I & 26 & 135725.67$-$395608.0 &    38.5 &  1.57 &  &  21.8 & 1.37                                                                                 &  & 29.17 & 29.22 & 29.54 & 29.92\\
I & 33 & 135727.84$-$395602.5 &    31.5 &  2.56 &  &   21.9  &  15.0                                                                              &  & 29.81 & 29.83 & 29.86 & 29.97\\
I & 37 & 135733.02$-$395752.6 &    49.8 &  1.63 &  &  \phantom{{\tiny $+0.5$}} 21.2 {\tiny $+0.5$} & {\tiny $-3.0$} 5.5 \phantom{{\tiny $-3.0$}} &  & 29.65 & 29.66 & 29.82 & 29.89\\
I & 44 & 135738.44$-$400347.6 &    24.9 &  1.28 &  &   21.3  &  1.5                                                                               &  & 28.92 & 28.94 & 29.35 & 29.51\\
I & 45 & 135738.92$-$395558.4 &    64.7 &  2.07 &  &   22.1  & {\tiny $-1.6$} 3.2 {\tiny $+4.6$}                                                  &  & 29.93 & 29.99 & 30.02 & 30.29\\
I & 46 & 135738.96$-$395601.2 &    88.7 &  2.65 &  &  {\tiny $-0.3$} 22.2 {\tiny $+0.2$} & {\tiny $-3.0$} 5.4 \phantom{{\tiny $-3.0$}}           &  & 30.23 & 30.30 & 30.27 & 30.53\\
I & 48 & 135740.17$-$400325.0 &    22.3 &  1.03 &  &   21.1  &  0.5                                                                               &  & 27.60 & 27.61 & 29.17 & 29.37\\
I & 54 & 135742.28$-$395846.7 &    80.8 &  3.18 &  &  {\tiny $-0.2$} 22.6 {\tiny $+0.2$} & {\tiny $-1.6$} 3.6 {\tiny $+8.3$}                     &  & 30.28 & 30.45 & 30.30 & 30.74\\
I & 55 & 135742.89$-$400227.4 &    78.7 &  1.16 &  &  20.3  & 1.3                                                                                  &  & 29.09 & 29.09 & 29.79 & 29.81\\
I & 57 & 135743.94$-$395847.1 &    73.8 &  1.32 &  &  {\tiny $-0.4$} 21.6 {\tiny $+0.3$} & {\tiny $-0.5$} 1.5 {\tiny $+0.5$}                      &  & 29.43 & 29.47 & 29.80 & 30.07\\
I & 58 & 135744.13$-$395844.1 &    19.9 &  1.91 &  &  21.9 & 3.1                                                                                  &  & 29.30 & 29.35 & 29.43 & 29.66\\
I & 61 & 135745.11$-$400107.0 &    80.8 &  1.06 &  &   20.0  &  1.5                                                                                &  & 29.22 & 29.22 & 29.83 & 29.83\\
I & 62 & 135747.13$-$400631.7 &    20.3 &  1.47 &  &  {\tiny $-1.2$} 21.8 {\tiny $+0.3$} &  1.5                                                    &  & 28.92 & 28.97 & 29.22 & 29.54\\
I & 64 & 135749.94$-$395512.7 &    23.5 &  1.18 &  &   20.0  &  2.0                                                                                &  & 28.91 & 28.91 & 29.36 & 29.36\\
I & 66 & 135753.12$-$395546.7 &   329.6 &  1.70 &  &  {\tiny $-0.2$} 21.4 {\tiny $+0.2$} & {\tiny $-2.4$} 6.5 {\tiny $+6.4$}                       &  & 30.55 & 30.57 & 30.69 & 30.77\\
I & 69 & 135754.33$-$395522.0 &   103.5 &  1.09 &  &   20.0  &  1.3                                                                                 &  & 29.24 & 29.24 & 29.94 & 29.95\\
I & 70 & 135754.49$-$400430.3 &   606.7 &  1.41 &  &  {\tiny $-0.3$} 21.2 {\tiny $+0.2$} & {\tiny $-0.2$} 2.1 {\tiny $+0.5$}                        &  & 30.48 & 30.49 & 30.80 & 30.91\\
I & 74 & 135756.05$-$400418.7 &   199.8 &  1.16 &  &   20.0  &  1.6                                                                                 &  & 29.68 & 29.68 & 30.25 & 30.25\\
I & 75 & 135757.00$-$395210.5 &    43.1 &  1.61 &  &  {\tiny $-0.8$} 21.6 {\tiny $+0.3$} & {\tiny $-1.9$} 3.2 \phantom{{\tiny $-1.9$}}             &  & 29.60 & 29.62 & 29.78 & 29.93\\
I & 79 & 135758.41$-$395921.8 &    73.8 &  1.07 &  &  20.0 & 1.2                                                                                    &  & 29.15 & 29.15 & 29.89 & 29.89\\
I & 81 & 135803.45$-$395750.4 &    42.5 &  0.82 &  &  20.0  &  0.4                                                                                  &  & 27.67 & 27.67 & 29.58 & 29.58\\
I & 83 & 135805.27$-$395928.2 &    32.6 &  1.55 &  &  {\tiny $-0.7$} 22.1 {\tiny $+0.2$} & {\tiny $-0.4$} 1.1 {\tiny $+1.6$}                        &  & 29.31 & 29.43 & 29.57 & 30.25\\
I & 84 & 135805.93$-$395357.6 &    22.0 &  1.01 &  &   20.0  &  1.1                                                                                  &  & 28.61 & 28.61 & 29.45 & 29.45\\
I & 85 & 135806.86$-$400336.6 &    31.0 &  1.77 &  &  {\tiny $-0.4$} 22.0 {\tiny $+0.5$} & {\tiny $-1.6$} 2.2 {\tiny $+4.0$}                        &  & 29.47 & 29.53 & 29.62 & 29.94\\
I & 86 & 135808.18$-$395949.8 &    33.3 &  1.76 &  &  \phantom{{\tiny $+0.5$}} 21.6 {\tiny $+0.5$} & {\tiny $-2.7$} 4.0 \phantom{{\tiny $-2.7$}}    &  & 29.53 & 29.56 & 29.68 & 29.82\\
I & 87 & 135808.79$-$395335.5 &    60.9 &  2.01 &  &  {\tiny $-0.3$} 22.2 {\tiny $+0.2$} & {\tiny $-1.1$} 2.3 {\tiny $+2.8$}                         &  & 30.16 & 30.26 & 30.25 & 30.64\\
I & 90 & 135818.24$-$395640.5 &    24.1 &  1.12 &  &   20.0  &  1.7                                                                                   &  & 28.85 & 28.85 & 29.38 & 29.38\\
II & 7  & 135740.45$-$393543.1 &   30.7 &  1.25 &  &  \phantom{{\tiny $+0.6$}} 21.0 {\tiny $+0.6$} & {\tiny $-1.0$} 2.5 {\tiny $+6.7$}               &  & 30.30 & 30.31 & 30.61 & 30.68\\
II & 12 & 135808.06$-$394319.4 &   21.0 &  1.09 &  &   20.0  &  1.3                                                                                   &  & 29.61 & 29.61 & 30.28 & 30.28\\
III & 4 & 135617.60$-$393918.2 &  102.0 &  1.04 &  &   20.0  &  1.1                                                                                   &  & 30.06 & 30.06 & 30.88 & 30.88\\
III & 8 & 135647.84$-$394456.0 &   46.9 &  1.01 &  &   20.0  &  1.0                                                                                   &  & 29.59 & 29.59 & 30.58 & 30.58\\
IV & 3 &  135544.12$-$395818.1 &   55.8 &  1.03 &  &   20.0  &  0.9                                                                                   &  & 29.67 & 29.67 & 30.69 & 30.69\\
IV & 11 & 135644.43$-$400004.1 &   21.9 &  1.83 &  &   21.4  &  15.0                                                                                  &  & 30.51 & 30.52 & 30.60 & 30.66\\
\enddata

\tablecomments{Columns 1-5: For convenience, these columns
reproduce the source identification, photometric net counts, and
median energy data from Table \ref{tbl_bsp}. Columns 6-7: Best-fit
values for the column density and plasma temperature parameters.
See the text note$^{\rm{a}}$ below for details. Columns 8-11:
X-ray luminosities obtained from spectral analysis. See the text
note$^{\rm{b}}$ below for details.}

\tablenotetext{a}{All fits used the ``wabs(apec)'' model in {\it
XSPEC} and assumed 0.3$Z_{\odot}$ abundances. Uncertainties
represent 90\% confidence intervals. More significant digits are
used for uncertainties $<0.1$ in order to avoid large rounding
errors; for consistency, the same number of significant digits is
used for both lower and upper uncertainties. Uncertainties are
missing when {\it XSPEC} was unable to compute them or when their
values were so large that the parameter is effectively
unconstrained. Fitted values with $\log N_H < 20.0$~cm$^{-2}$ are
truncated at 20.0 because ACIS-I spectra are insensitive to
differences in very low column densities. Fitted values with $kT >
15$~keV are truncated at 15~keV because the data often cannot
discriminate between very high-temperature values.}

\tablenotetext{b}{X-ray luminosities are calculated assuming a
distance of 550~pc. h = hard band (2--8 keV); t = total band
(0.5--8 keV). Absorption-corrected luminosities are subscripted
with a $c$.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{crccrcrrrrcrrrrc}
\centering \rotate \tabletypesize{\tiny} \tablewidth{0pt}
\tablecolumns{16}

\tablecaption{Optical and NIR Counterparts \label{tbl_cntrpts}}

\tablehead{ \colhead{Field} & \colhead{Seq} & \colhead{CXOU~J} &
\colhead{NOMAD} & \colhead{Sep1} & \colhead{Mah04} &
\colhead{$V$\tablenotemark{a}} & \colhead{$R$\tablenotemark{a}} &
\colhead{$\mu_{\alpha\ast}$} & \colhead{$\mu_{\delta}$}
& \colhead{2MASS} & \colhead{Sep2} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_s$} & \colhead{Fl}\\

\colhead{} & \colhead{\#} & \colhead{} & \colhead{} &
\colhead{(\arcsec)} & \colhead{} & \colhead{(mag)} &
\colhead{(mag)} & \colhead{(mas/yr)} & \colhead{(mas/yr)} &
\colhead{} & \colhead{(\arcsec)} & \colhead{(mag)} &
\colhead{(mag)} & \colhead{(mag)} & \colhead{}\\

\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} &
\colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}

\startdata
I & 1 & 135657.01-395349.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 2 & 135702.10-395409.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 3 & 135703.91-395455.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 4 & 135704.65-400123.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 5 & 135706.07-395822.2 & 0500-0310911 &   0.4 & \nodata & \nodata &  18.72 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 6 & 135708.01-395821.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 7 & 135709.47-400142.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 8 & 135709.55-400528.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 9 & 135711.34-400234.7 & 0499-0310261 &   0.2 & \nodata &  13.75 &  14.12 &  -9.5$\pm  5.1$ &  -2.6$\pm  5.2$ & 13571132-4002345 &   0.2 &  11.83$\pm  0.02$ &  11.25$\pm  0.02$ &  11.13$\pm  0.02$ & AAA000\\
I & 10 & 135712.03-400050.2 & 0499-0310267 &   0.5 & \nodata &  15.57 &  15.78 & \nodata & \nodata & 13571203-4000504 &   0.1 &  13.26$\pm  0.02$ &  12.56$\pm  0.03$ &  12.38$\pm  0.02$ & AAA000\\
I & 11 & 135712.31-400026.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 12 & 135713.12-400754.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 13 & 135716.11-400000.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 14 & 135716.75-395234.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 15 & 135716.93-400049.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 16 & 135717.03-395657.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 17 & 135717.06-395710.5 & 0500-0310988 &   0.8 & 3-2 & 17.47$\pm 0.02$ & 16.32$\pm 0.02$ &   0.0$\pm 11.0$ & -22.0$\pm  5.0$ & 13571708-3957103 &   0.3 &  13.97$\pm  0.03$ &  13.15$\pm  0.02$ &  12.87$\pm  0.03$ & AAA000\\
I & 18 & 135717.70-400057.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 19 & 135719.53-395543.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 20 & 135719.80-395426.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 21 & 135721.59-395255.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 22 & 135722.99-400609.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 23 & 135723.21-395749.6 & 0500-0311006 &   0.6 & \nodata &  16.93 &  16.93 & \nodata & \nodata & 13572321-3957498 &   0.2 &  13.68$\pm  0.02$ &  12.95$\pm  0.02$ &  12.71$\pm  0.03$ & AAA000\\
I & 24 & 135724.23-400112.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 25 & 135724.84-395512.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 26 & 135725.67-395608.0 & 0500-0311013 &   0.2 & \nodata & \nodata & \nodata & \nodata & \nodata & 13572565-3956081 &   0.2 &  14.00$\pm  0.07$ &  12.87$\pm  0.06$ &  12.35$\pm  0.03$ & AAAccc\\
I & 27 & 135725.84-395837.2 & 0500-0311014 &   0.1 & \nodata & \nodata &  13.40 &  -6.2$\pm  5.2$ &   3.7$\pm  5.2$ & 13572583-3958372 &   0.1 &  12.16$\pm  0.02$ &  11.86$\pm  0.02$ &  11.82$\pm  0.02$ & AAA000\\
I & 28 & 135725.96-395303.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 29 & 135726.01-395627.0 & 0500-0311015 &   0.6 & \nodata & \nodata &  18.29 & \nodata & \nodata & 13572601-3956271 &   0.1 &  14.84$\pm  0.03$ &  13.44$\pm  0.03$ &  12.63$\pm  0.02$ & AAA000\\
I & 30 & 135726.93-400459.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 31 & 135727.30-395714.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 32 & 135727.52-400032.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 33 & 135727.84-395602.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 34 & 135728.00-400845.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 35 & 135728.46-400500.6 & 0499-0310386 &   0.8 & 7-1 & 17.85$\pm 0.04$ & 16.55$\pm 0.04$ & \nodata & \nodata & 13572847-4005017 &   1.1 &  13.70$\pm  0.03$ &  13.06$\pm  0.02$ &  12.78$\pm  0.02$ & AAA000\\
I & 36 & 135732.16-395836.4 & 0500-0311033 &   0.7 & 16-2 & 18.70$\pm 0.03$ & 17.30$\pm 0.02$ & \nodata & \nodata & 13573216-3958363 &   0.1 &  14.84$\pm  0.03$ &  14.20$\pm  0.04$ &  13.95$\pm  0.06$ & AAA000\\
I & 37 & 135733.02-395752.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 38 & 135734.10-400300.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 39 & 135734.99-395130.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 40 & 135735.90-395518.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 41 & 135737.47-395559.8 & 0500-0311042 &   0.4 & \nodata & \nodata & \nodata & \nodata & \nodata & 13573749-3955595 &   0.4 &  16.60$\pm ...$ &  15.65$\pm  0.16$ &  14.71$\pm  0.11$ & UCA000\\
I & 42 & 135738.25-395948.1 & 0500-0311045 &   0.5 & \nodata & \nodata & \nodata & \nodata & \nodata & 13573821-3959477 &   0.5 &  16.13$\pm  0.11$ &  14.40$\pm  0.04$ &  13.58$\pm  0.04$ & AAA000\\
I & 43 & 135738.39-400153.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 44 & 135738.44-400347.6 & 0499-0310421 &   0.5 & \nodata & \nodata &  18.92 &  -4.0$\pm 69.0$ & -26.0$\pm  0.0$ & 13573842-4003475 &   0.2 &  15.32$\pm  0.06$ &  14.34$\pm  0.06$ &  14.14$\pm  0.06$ & AAA000\\
I & 45 & 135738.92-395558.4 & 0500-0311046 &   0.3 & \nodata & \nodata & \nodata & \nodata & \nodata & 13573892-3955587 &   0.3 &  15.23$\pm  0.07$ &  12.46$\pm  0.08$ &  10.11$\pm  0.11$ & AEB000\\
I & 46 & 135738.96-395601.2 & 0500-0311047 &   0.4 & \nodata & \nodata & \nodata & \nodata & \nodata & 13573895-3956007 &   0.4 &  14.84$\pm ...$ &  12.07$\pm ...$ &  10.42$\pm  0.03$ & UUE00c\\
I & 47 & 135739.74-395403.7 & 0500-0311048 &   0.4 & 22-2 & 18.10$\pm 0.02$ & 16.85$\pm 0.03$ & \nodata & \nodata & 13573973-3954035 &   0.3 &  14.14$\pm  0.03$ &  13.52$\pm  0.03$ &  13.27$\pm  0.03$ & AAA000\\
I & 48 & 135740.17-400325.0 & 0499-0310428 &   0.5 & 15-1 & 18.19$\pm 0.05$ & 16.86$\pm 0.04$ & \nodata & \nodata & 13574017-4003250 &   0.0 &  14.45$\pm  0.02$ &  13.71$\pm  0.04$ &  13.52$\pm  0.04$ & AAA000\\
I & 49 & 135740.72-400130.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 50 & 135741.23-400137.5 & 0499-0310431 &   0.4 & \nodata & \nodata &  18.92 & \nodata & \nodata & 13574121-4001377 &   0.4 &  14.56$\pm  0.03$ &  13.86$\pm  0.04$ &  13.64$\pm  0.05$ & AAA000\\
I & 51 & 135741.35-400502.5 & 0499-0310433 &   0.9 & \nodata & \nodata &  18.57 & \nodata & \nodata & 13574135-4005027 &   0.2 &  15.12$\pm  0.05$ &  14.65$\pm  0.07$ &  14.23$\pm  0.09$ & AAA000\\
I & 52 & 135741.76-400239.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 53 & 135741.91-400605.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 54 & 135742.28-395846.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 55 & 135742.89-400227.4 & 0499-0310438 &   0.0 & \nodata &  17.63 &  15.62 & -10.4$\pm  5.1$ &  -4.2$\pm  5.4$ & 13574288-4002273 &   0.2 &  13.11$\pm  0.02$ &  12.48$\pm  0.03$ &  12.27$\pm  0.02$ & AAA000\\
I & 56 & 135743.83-395404.6 & 0500-0311054 &   0.3 & \nodata & \nodata & \nodata & \nodata & \nodata & 13574381-3954045 &   0.3 &  14.94$\pm  0.04$ &  13.69$\pm  0.04$ &  13.27$\pm  0.03$ & AAA000\\
I & 57 & 135743.94-395847.1 & 0500-0311055 &   0.2 & \nodata &   10.26 &   9.75 & -31.9$\pm  1.2$ & -32.1$\pm  1.7$ & 13574395-3958471 &   0.0 &   8.87$\pm  0.01$ &   8.07$\pm  0.09$ &   7.26$\pm  0.06$ & AAAccc\\
I & 58 & 135744.13-395844.1 & 0500-0311056 &   0.1 & \nodata & 10.70 & \nodata & \nodata & \nodata & 13574412-3958441 &   0.1 &   8.57$\pm  0.07$ &   8.01$\pm ...$ &   7.15$\pm ...$ & AUUc00\\
I & 59 & 135744.48-400445.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 60 & 135744.98-400154.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 61 & 135745.11-400107.0 & 0499-0310446 &   0.1 & \nodata &  15.16 &  15.57 & -17.0$\pm  5.4$ &   2.3$\pm  5.1$ & 13574510-4001071 &   0.2 &  12.65$\pm  0.02$ &  11.89$\pm  0.02$ &  11.69$\pm  0.02$ & AAA000\\
I & 62 & 135747.13-400631.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 63 & 135748.43-395650.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 64 & 135749.94-395512.7 & 0500-0311069 &   0.4 & 27-2 & 19.20$\pm 0.03$ & 17.70$\pm 0.02$ & \nodata & \nodata & 13574993-3955127 &   0.0 &  14.87$\pm  0.04$ &  13.95$\pm  0.04$ &  13.73$\pm  0.04$ & AAA000\\
I & 65 & 135752.62-400238.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 66 & 135753.12-395546.7 & 0500-0311079 &   0.2 & \nodata & \nodata &  18.99 & \nodata & \nodata & 13575312-3955467 &   0.0 &  17.07$\pm  0.21$ &  16.14$\pm  0.19$ &  15.58$\pm  0.22$ & CCD000\\
I & 67 & 135753.16-400148.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 68 & 135753.75-395730.9 & 0500-0311080 &   0.3 & 28-2 & 20.78$\pm 0.06$ & 18.99$\pm 0.04$ & \nodata & \nodata & 13575374-3957308 &   0.2 &  15.73$\pm  0.08$ &  14.98$\pm  0.07$ &  14.63$\pm  0.11$ & AAA000\\
I & 69 & 135754.33-395522.0 & 0500-0311083 &   0.1 & 29-2 & 14.83$\pm 0.01$ & 13.80$\pm 0.01$ &  -9.8$\pm  5.2$ &  -1.0$\pm  5.2$ & 13575434-3955220 &   0.1 &  11.70$\pm  0.02$ &  10.99$\pm  0.02$ &  10.74$\pm  0.02$ & AAA000\\
I & 70 & 135754.49-400430.3 & 0499-0310486 &   0.1 & \nodata &  14.22 &  10.68 & -18.0$\pm  5.4$ &  -9.3$\pm  5.2$ & 13575447-4004303 &   0.2 &  11.93$\pm  0.02$ &  11.19$\pm  0.02$ &  10.93$\pm  0.02$ & AAA000\\
I & 71 & 135754.52-395735.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 72 & 135755.70-395923.2 & 0500-0311091 &   0.4 & 30-2 & 19.55$\pm 0.04$ & 17.78$\pm 0.02$ & \nodata & \nodata & 13575568-3959230 &   0.3 &  14.29$\pm  0.03$ &  13.49$\pm  0.03$ &  13.20$\pm  0.04$ & AAA000\\
I & 73 & 135755.86-395354.0 & 0501-0308284 &   0.6 & \nodata & \nodata &  18.02 & -22.0$\pm  6.0$ & -12.0$\pm 10.0$ & 13575588-3953538 &   0.4 &  16.14$\pm  0.09$ &  15.22$\pm  0.10$ &  15.19$\pm  0.17$ & AACc00\\
I & 74 & 135756.05-400418.7 & 0499-0310492 &   0.7 & \nodata &  10.08 &   8.07 & -10.2$\pm  0.9$ &  -1.4$\pm  1.4$ & 13575601-4004192 &   0.7 &   9.71$\pm  0.02$ &   9.65$\pm  0.02$ &   9.57$\pm  0.02$ & AAA000\\
I & 75 & 135757.00-395210.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 76 & 135757.23-400434.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 77 & 135757.86-400034.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 78 & 135758.38-395313.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 79 & 135758.41-395921.8 & 0500-0311111 &   0.1 & 34-2 & 14.50$\pm 0.01$ & 13.63$\pm 0.01$ &  -5.4$\pm  5.2$ &  -4.6$\pm  5.2$ & 13575840-3959217 &   0.1 &  11.97$\pm  0.02$ &  11.30$\pm  0.02$ &  11.04$\pm  0.02$ & AAA000\\
I & 80 & 135800.02-395551.3 & 0500-0311124 &   0.6 & 37-2 & 17.32$\pm 0.02$ & 16.05$\pm 0.01$ &   6.0$\pm 15.0$ & -12.0$\pm  4.0$ & 13580000-3955516 &   0.3 &  13.39$\pm  0.02$ &  12.64$\pm  0.02$ &  12.36$\pm  0.02$ & AAA000\\
I & 81 & 135803.45-395750.4 & 0500-0311153 &   0.2 & \nodata &   9.12 &   8.55 & -12.8$\pm  1.0$ & -11.0$\pm  1.1$ & 13580345-3957503 &   0.1 &   7.39$\pm  0.01$ &   6.97$\pm  0.05$ &   6.78$\pm  0.02$ & AAA000\\
I & 82 & 135805.13-400316.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 83 & 135805.27-395928.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 84 & 135805.93-395357.6 & 0501-0308376 &   0.5 & \nodata &  16.03 &  12.27 & \nodata & \nodata & 13580592-3953582 &   0.6 &  14.57$\pm  0.08$ &  13.91$\pm  0.09$ &  13.30$\pm  0.08$ & AAA000\\
I & 85 & 135806.86-400336.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 86 & 135808.18-395949.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 87 & 135808.79-395335.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 88 & 135809.96-395243.9 & 0501-0308405 &   1.1 & \nodata & \nodata &  19.03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 89 & 135814.01-400338.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 90 & 135818.24-395640.5 & 0500-0311275 &   0.9 & \nodata &  17.17 &  17.21 & \nodata & \nodata & 13581826-3956415 &   1.0 &  14.59$\pm  0.03$ &  13.98$\pm  0.04$ &  13.76$\pm  0.05$ & AAA000\\
I & 91 & 135819.05-395743.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
I & 92 & 135825.59-395819.0 & 0500-0311326 &   1.2 & \nodata & \nodata &  18.32 & \nodata & \nodata & 13582566-3958193 &   0.9 &  15.06$\pm  0.04$ &  14.41$\pm  0.04$ &  14.18$\pm  0.07$ & AAA000\\
I & 93 & 135828.51-395703.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
II & 1 & 135650.79-393750.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
II & 2 & 135705.32-394644.0 & 0502-0308192 &   0.3 & \nodata &  17.35 &  16.98 & \nodata & \nodata & 13570530-3946441 &   0.2 &  14.16$\pm 0.03$ &  13.29$\pm 0.03$ &  12.68$\pm 0.02$ & AAA000\\
II & 3 & 135723.05-393733.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
II & 4 & 135724.13-395112.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
II & 5 & 135724.90-393550.3 & 0504-0309673 &   1.2 & \nodata &   9.48 &   9.39 &  -8.0$\pm  1.0$ &  -7.1$\pm  1.0$ & 13572492-3935492 &   1.2 &   9.18$\pm 0.03$ &   9.07$\pm 0.03$ &   9.02$\pm 0.03$ & AAA000\\
II & 6 & 135733.00-394652.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
II & 7 & 135740.45-393543.1 & 0504-0309808 &   0.9 & \nodata & \nodata &  18.95 &  14.0$\pm 21.0$ & -36.0$\pm  3.0$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
II & 8 & 135747.35-394730.1 & 0502-0308546 &   0.7 & \nodata &  14.74 &  14.47 & -12.2$\pm  5.4$ &  10.9$\pm  5.5$ & 13574730-3947305 &   0.7 &  12.55$\pm 0.03$ &  11.90$\pm 0.02$ &  11.73$\pm 0.02$ & AAA000\\
II & 9 & 135753.08-394332.1 & 0502-0308588 &   0.4 & \nodata & \nodata &  19.42 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
II & 10 & 135800.20-395003.8 & 0501-0308317 &   0.7 & \nodata &  15.08 &  15.21 & -11.6$\pm  5.2$ &   0.8$\pm  5.1$ & 13580020-3950044 &   0.6 &  12.75$\pm 0.02$ &  12.09$\pm 0.02$ &  11.87$\pm 0.03$ & AAA000\\
II & 11 & 135802.32-395002.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
II & 12 & 135808.06-394319.4 & 0502-0308710 &   0.6 & \nodata &  17.41 &  11.38 & -30.4$\pm  1.5$ &  -7.2$\pm  2.1$ & 13580805-3943200 &   0.6 &  10.28$\pm 0.02$ &   9.97$\pm 0.03$ &   9.94$\pm 0.02$ & AAA000\\
II & 13 & 135809.81-393544.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
II & 14 & 135817.30-394226.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
III & 1 & 135545.24-394715.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
III & 2 & 135609.27-394516.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
III & 3 & 135612.23-394503.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
III & 4 & 135617.60-393918.2 & 0503-0304712 &   1.0 & \nodata &  17.53 &  14.33 & -28.0$\pm  7.0$ & -20.0$\pm 20.0$ & 13561764-3939181 &   0.5 &  10.94$\pm 0.02$ &  10.28$\pm 0.02$ &  10.03$\pm 0.02$ & AAA000\\
III & 5 & 135628.82-393944.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
III & 6 & 135629.78-394000.5 & 0503-0304807 &   1.8 & \nodata & \nodata &  18.98 & -60.0$\pm 11.0$ & -32.0$\pm 10.0$ & 13562990-3940005 &   1.4 &  16.42$\pm 0.13$ &  16.11$\pm 0.22$ &  16.91$\pm ...$ & BDU000\\
III & 7 & 135645.86-394551.7 & 0502-0308035 &   0.7 & \nodata &  16.72 &  16.87 & \nodata & \nodata & 13564584-3945510 &   0.7 &  15.49$\pm 0.06$ &  15.04$\pm 0.07$ &  14.98$\pm 0.13$ & AAB000\\
III & 8 & 135647.84-394456.0 & 0502-0308051 &   0.4 & \nodata &  17.39 &  13.22 & -31.4$\pm  5.1$ & -24.5$\pm  5.1$ & 13564783-3944555 &   0.5 &  10.32$\pm 0.02$ &   9.67$\pm 0.03$ &   9.36$\pm 0.02$ & AAA000\\
III & 9 & 135653.62-394307.8 & 0502-0308095 &   1.6 & \nodata & \nodata &  18.23 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
IV & 1 & 135542.11-400258.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
IV & 2 & 135543.16-395930.6 & 0500-0310205 &   0.3 & \nodata & \nodata &  18.98 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
IV & 3 & 135544.12-395818.1 & 0500-0310215 &   0.4 & \nodata &  12.93 &  12.43 & -21.9$\pm  5.1$ & -10.2$\pm  5.1$ & 13554414-3958184 &   0.4 &  11.06$\pm 0.02$ &  10.59$\pm 0.03$ &  10.47$\pm 0.02$ & AAA000\\
IV & 4 & 135600.77-400040.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
IV & 5 & 135608.75-395440.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
IV & 6 & 135628.52-400022.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
IV & 7 & 135632.73-395830.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
IV & 8 & 135635.51-395647.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
IV & 9 & 135637.93-395810.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
IV & 10 & 135640.74-400710.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
IV & 11 & 135644.43-400004.1 & 0499-0310040 &   0.6 & \nodata & \nodata &  19.03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
IV & 12 & 135705.14-400351.4 & 0499-0310205 &   1.8 & \nodata & \nodata &  18.97 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\enddata

\tablecomments{Column 1: $Chandra$ ACIS-I fields surveyed in the
CG~12 region (I - primary pointing; II, III, and IV - secondary
pointings). Column 2: X-ray source number. Column 3: IAU
designation. Column 4: NOMAD identifier. Column 5: $Chandra$-NOMAD
positional offset. Column 6: Source identifier from
\citet{Maheswar04} in the format: star number - region number.
Columns 7-8: $V$ and $R$ magnitudes, see the text note$^{\rm{a}}$
below for details. Columns 9-10: ``Best'' proper motions and their
mean errors from catalogs compiled in NOMAD. $\mu_{\alpha\ast} =
\mu_{\alpha} \times \cos (\delta)$. Column 11: 2MASS name. Column
12: $Chandra$-2MASS positional offset. Columns 13-15: 2MASS
$JHK_s$ magnitudes and their formal statistical errors. Column 16:
2MASS photometry quality and confusion-contamination flag.}

\tablenotetext{a}{When formal statistical errors are given, $V$
and $R$ magnitudes are from \citet{Maheswar04}. $V$ magnitudes for
3 B-type stars, I$_{-}57$, I$_{-}58$, and I$_{-}74$, are from
\citet{Williams77}. Otherwise $V$ and $R$ magnitudes are from
NOMAD catalog, in which case all $V$ magnitudes except for the
$Chandra$ source I$_{-}81$ are from YB6 (= USNO unpublished)
catalog, and all $R$ magnitudes except for the $Chandra$ source
I$_{-}57$ are from USNO-B1.0 catalog ($R$ magnitudes from
USNO-B1.0 are second red magnitudes $R_2$, except for the
$Chandra$ sources I$_{-}70$ and II$_{-}9$, for which it is a first
red magnitude $R_1$). For the $Chandra$ source I$_{-}81$ $V$
magnitude is from Tycho-2 catalog, and for the $Chandra$ source
I$_{-}57$ $R$ magnitude is from UCAC2 catalog.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccccc}
\centering \tabletypesize{\small} \tablewidth{0pt}
\tablecolumns{7}

\tablecaption{B-type members of the stellar group northwest of
CG~12 \label{tbl_btype_cluster}}

\tablehead{

\colhead{ID} & \colhead{R.A. (J2000.0)} & \colhead{Decl.
(J2000.0)} & \colhead{Sp. Type} & \colhead{$V$} & \colhead{$K_s$}
& \colhead{$\pi$} \\

&(hh:mm:ss.ss)&(dd:mm:ss.ss)&  & (mag) & (mag)  & (mas)\\

(1)&(2)&(3)&(4)&(5)&(6)&(7)}

\startdata
HD~120958 & 13:53:28.228 & -39:03:25.92 & B3Vne & 7.61 & 7.613 & $2.20 \pm 0.85$ \\
HD~120124 & 13:48:15.113 & -38:34:12.43 & B8V   & 9.19 & 9.384 & \nodata \\
HD~119627 & 13:45:00.702 & -38:28:52.39 & B7IV/V   & 8.94 & 9.006 & \nodata \\
HD~119484 & 13:44:13.497 & -38:46:29.62 & B8IV/V  & 9.38 & 9.332 & \nodata \\
HD~119338 & 13:43:25.294 & -38:15:23.55 & B5V  & 8.91 & 9.177 & $1.76 \pm 1.01$ \\
HD~119277 & 13:43:00.718 & -38:20:08.45 & B9  & 8.81 & 9.053 & \nodata \\
\enddata

\tablecomments{Column 1: Source identification from HD catalog.
Columns 2-5: Source position, spectral type, and $V$ magnitude
from SIMBAD. Column 6: $K_s$ magnitude from 2MASS catalog. Column
7. Parallax from SIMBAD.}

\end{deluxetable}
